Context--Answer Metamodels: Forecasting LLM Activations Before the First Answer Token

Under stochastic decoding, a single context can elicit many different answers from a language model. Characterizing this variation typically requires many expensive autoregressive rollouts, each revealing only one realization. We ask whether the activations produced while reading the context can directly forecast the model's rollout activations. We train context--answer metamodels that map a context activation sequence to point or distribution forecasts of mean-pooled answer activations. We find that (i) the four metamodel families we study forecast mean-pooled answer activations with high fidelity, and the distribution metamodels also capture rollout variability; (ii) performance improves as the training set grows to 500,000 prompts, and the metamodels generalize zero-shot to out-of-domain datasets; (iii) their forecasts retain behavior-predictive signal; and (iv) context activations from Qwen2.5 predict mean-pooled answer activations from Qwen3.5 and Gemma 4, suggesting that activation forecasts can transfer across models. Together, these results suggest that context activation traces can support scalable forecasts of behaviors in LLM answers before the first answer token is generated.

==> figures/context_answer_schematic.tex <==
\definecolor{schematicPrompt}{HTML}{F3F4F6}
\definecolor{schematicFrozen}{HTML}{E8F1FA}
\definecolor{schematicTrace}{HTML}{E2F4F1}
\definecolor{schematicLearned}{HTML}{FFF0D9}
\definecolor{schematicForecast}{HTML}{EEE8FA}
\definecolor{schematicTarget}{HTML}{E8F4E7}
\definecolor{schematicInk}{HTML}{273142}
\definecolor{schematicBlue}{HTML}{3978A8}
\definecolor{schematicOrange}{HTML}{C66A16}
\definecolor{schematicGreen}{HTML}{47834A}
\definecolor{schematicPurple}{HTML}{7453A6}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\sffamily\scriptsize,
    text=schematicInk,
    box/.style={
        draw=schematicInk!65,
        line width=0.55pt,
        rounded corners=2pt,
        align=center,
        inner sep=4pt,
        minimum height=1.25cm
    },
    arrow/.style={-{Latex[length=2mm,width=1.35mm]}, line width=0.75pt,
                  draw=schematicInk!80},
    supervision/.style={-{Latex[length=2mm,width=1.35mm]}, line width=0.7pt,
                        densely dashed, draw=schematicOrange},
    region/.style={rounded corners=3pt, line width=0.65pt, inner sep=5pt}
]

% The pre-generation forecasting path.
\node[box, fill=schematicPrompt, text width=1.65cm] (prompt) at (0,0) {
    \textbf{Context tokens}\\[2pt]
    $x=(x_1,\ldots,x_{T_x})$
};

\node[box, fill=schematicFrozen, text width=1.70cm] (prefill) at (2.55,0) {
    \textbf{Frozen Qwen}\\[2pt]
    context prefill\\
    layer $\ell=18$
};

\node[box, fill=schematicTrace, text width=2.35cm] (trace) at (5.35,0) {
    \textbf{Metamodel input}\\[2pt]
    $C_\ell(x)\in\mathbb{R}^{T_x\times d}$\\[-1pt]
    \emph{one vector per context token}
};

\node[box, fill=schematicLearned, draw=schematicOrange,
      text width=3.00cm] (metamodel) at (8.45,0) {
    \textbf{Learned metamodel}\\[2pt]
    final context-token\\
    activation or\\
    32-bin context trace
};

\node[box, fill=schematicForecast, draw=schematicPurple,
      text width=2.55cm] (forecast) at (11.80,0) {
    \textbf{Predicted object}\\[2pt]
    $\widehat\mu_\ell(x)\;\text{or}\;\widehat P_\ell^x$\\[1pt]
    \emph{expectation or distribution}
};

\draw[arrow] (prompt) -- (prefill);
\draw[arrow] (prefill) -- (trace);
\draw[arrow] (trace) -- (metamodel);
\draw[arrow, draw=schematicPurple] (metamodel) -- (forecast);

% The rollout path that creates supervision.
\node[box, fill=schematicFrozen, text width=2.10cm] (decode) at (2.70,-2.45) {
    \textbf{Frozen Qwen}\\[2pt]
    stochastic decoding\\
    seeds $s_1,\ldots,s_K$
};

\node[box, fill=schematicTrace, text width=2.60cm] (answertrace) at (5.90,-2.45) {
    \textbf{Answer activations}\\[2pt]
    $[a_1^{(k)},\ldots,a_{T_k}^{(k)}]$\\[-1pt]
    \emph{one sequence per sampled answer}
};

\node[box, fill=schematicTarget, draw=schematicGreen,
      text width=2.90cm] (targets) at (9.55,-2.45) {
    \textbf{Observed targets}\\[2pt]
    $A_\ell(x,s_k)=\dfrac{1}{T_k}\sum_{t=1}^{T_k}a_t^{(k)}$\\
    $A_\ell(x,s_k)\in\mathbb{R}^{d}$
};

\draw[arrow] (prompt.south) |- node[pos=0.72, above, fill=white,
    inner sep=1pt, font=\sffamily\tiny]
    {sample answers} (decode.west);
\draw[arrow] (decode) -- (answertrace);
\draw[arrow, draw=schematicGreen] (answertrace) -- (targets);
\draw[supervision] (targets.north) to[out=90,in=-90]
    node[right, fill=white, inner sep=1pt, font=\sffamily\tiny,
         text=schematicOrange]
    {fit forecast} (metamodel.south);

% Labels separate what is available before decoding from target construction.
\begin{scope}[on background layer]
    \node[region, draw=schematicBlue!70, fill=schematicBlue!3,
          fit=(prompt)(prefill)(trace)(metamodel)(forecast),
          label={[font=\sffamily\scriptsize\bfseries,text=schematicBlue]
          above left:PRE-GENERATION FORECAST}] {};
    \node[region, draw=schematicGreen!70, fill=schematicGreen!3,
          fit=(decode)(answertrace)(targets),
          label={[font=\sffamily\scriptsize\bfseries,text=schematicGreen]
          below left:TRAINING / EVALUATION SUPERVISION}] {};
\end{scope}

\end{tikzpicture}

